Quantum Simulations Based on Parameterized Circuit of an Antisymmetric Matrix

Given an antisymmetric matrix $A$ or the unitary matrix $U_A = e^A$-or an oracle whose answers can be used to infer information about $A$-in this paper we present a parameterized circuit framework that can be used to approximate a quantum circuit for $e^A$. We design the circuit based on a uniform antisymmetric matrix with $\{\pm 1\}$ elements, which has an eigenbasis that is a phase-shifted version of the quantum Fourier transform, and its eigenspectrum can be constructed by using rotation $Z$ gates. Therefore, we show that it can be used to directly estimate $e^A$ and its quantum circuit representation. Since the circuit is based on $O(n^2)$ quantum gates, which form the eigendecomposition of $e^A$ with separate building blocks, it can also be used to approximate the eigenvalues of $A$.

==> figcircuitP.tex <==
\begin{minipage}{0.8\linewidth}
    \Qcircuit @C=0.5em @R=0.5em {
&	\qw	&	\gate{R_y(...)}	&	\ctrl{1}	&	\gate{R_y(...)}	&	\qw	&	\qw	\\
&	\qw	&	\gate{R_y(...)}	&	\gate{R_y(...)}	&	\gate{R_y(...)}	&	\ctrl{1}	&	\qw	\\
&	\qw	&	\gate{R_y(...)}	&	\ctrl{1}	&	\gate{R_y(...)}	&	\gate{R_y(...)}	&	\qw	\\
&	\qw	&	\gate{R_y(...)}	&	\gate{R_y(...)}	&	\gate{R_y(...)}	&	\ctrl{1}	&	\qw	\\
&	\qw	&	\gate{R_y(...)}	&	\ctrl{1}	&	\gate{R_y(...)}	&	\gate{R_y(...)}	&	\qw	\\
&	\qw	&	\gate{R_y(...)}	&	\gate{R_y(...)}	&	\gate{R_y(...)}	&	\qw	&	\qw	\\	}
\end{minipage}



==> figcircuitQFT.tex <==
\begin{minipage}{0.8\linewidth}
\Qcircuit @C=0.5em @R=0.5em {
 & \gate{H} &  \gate{R_z(...)} & \gate{R_z(...)}& \qw      &  \qw& \qw&  \qw&       \\
& \qw     &\ctrl{-1} & \ctrl{-1} & \gate{H}  & \gate{R_z(...)} &  \qw & \qw       \\
 & \qw      & \qw& \qw& \qw&    \ctrl{-1}& \gate{H}   &\qw \\
}
\end{minipage}

==> figure.tex <==
\usetikzlibrary{arrows.meta, positioning, fit, backgrounds}

\begin{tikzpicture}[
    node distance=2cm,
    edge/.style={->},
    posedge/.style={edge, blue, solid},
    negedge/.style={edge, red, dashed},
    label/.style={font=\scriptsize\bfseries, fill=white, inner sep=0.5pt},
    op/.style={font=\large\bfseries, above, inner sep=6pt},
    matrix node/.style={inner sep=10pt},
    % Corrected parameter handling: We now wrap the node list in braces.
    column bg/.style args={#1/#2}{%
        rectangle,
        rounded corners,
        inner sep=8pt,
        fill=#1!10,
        opacity=0.7,
        fit={#2}
    }
]

% Scale the entire diagram
\begin{scope}[scale=0.6, every node/.style={transform shape}]

% Column 1: Original Matrix and Graph
\node[matrix node] (A) {
    $A = \begin{pmatrix}
    0 & +2 & -3 & +1 \\
    -2 & 0 & +4 & -5 \\
    +3 & -4 & 0 & +6 \\
    -1 & +5 & -6 & 0
    \end{pmatrix}$
};

% Graph A nodes
\node[circle, draw, fill=yellow!20, below=1.5cm of A, xshift=-1cm] (a) {a};
\node[circle, draw, fill=yellow!20, right=of a] (b) {b};
\node[circle, draw, fill=yellow!20, below=of a] (c) {c};
\node[circle, draw, fill=yellow!20, right=of c] (d) {d};

% Graph A edges
\draw[posedge] (a) to[bend left=15] node[label, above] {+2} (b);
\draw[negedge] (b) to[bend left=15] node[label, above] {-2} (a);
\draw[negedge] (a) to[bend right=15] node[label, above] {-3} (c);
\draw[posedge] (c) to[bend right=15] node[label, above] {+3} (a);
\draw[posedge] (a) to[bend left=15] node[label, above] {+1} (d);
\draw[negedge] (d) to[bend left=15] node[label, above] {-1} (a);
\draw[posedge] (b) to[bend left=15] node[label, above] {+4} (c);
\draw[negedge] (c) to[bend left=15] node[label, above] {-4} (b);
\draw[negedge] (b) to[bend left=15] node[label, above] {-5} (d);
\draw[posedge] (d) to[bend left=15] node[label, above] {+5} (b);
\draw[posedge] (c) to[bend left=15] node[label, above] {+6} (d);
\draw[negedge] (d) to[bend left=15] node[label, above] {-6} (c);
% Column 2: Sign Operation Matrix
\node[matrix node, right=3cm of A] (B) {
    $B = \begin{pmatrix}
    0 & +1 & -1 & +1 \\
    -1 & 0 & +1 & -1 \\
    +1 & -1 & 0 & +1 \\
    -1 & +1 & -1 & 0
    \end{pmatrix}$
};

% Operation arrow 1
\draw[->, thick] 
    (A.east) -- node[op] {sign} (B.west);

% Graph B nodes
\node[circle, draw, fill=yellow!20, below=1.5cm of B, xshift=-1cm] (a2) {a};
\node[circle, draw, fill=yellow!20, right=of a2] (b2) {b};
\node[circle, draw, fill=yellow!20, below=of a2] (c2) {c};
\node[circle, draw, fill=yellow!20, right=of c2] (d2) {d};

% Graph B edges
\draw[posedge] (a2) to[bend left=15] node[label, above] {+1} (b2);
\draw[negedge] (b2) to[bend left=15] node[label, above] {-1} (a2);
\draw[negedge] (a2) to[bend right=15] node[label, above] {-1} (c2);
\draw[posedge] (c2) to[bend right=15] node[label, above] {+1} (a2);
\draw[posedge] (a2) to[bend left=15] node[label, above] {+1} (d2);
\draw[negedge] (d2) to[bend left=15] node[label, above] {-1} (a2);
\draw[posedge] (b2) to[bend left=15] node[label, above] {+1} (c2);
\draw[negedge] (c2) to[bend left=15] node[label, above] {-1} (b2);
\draw[negedge] (b2) to[bend left=15] node[label, above] {-1} (d2);
\draw[posedge] (d2) to[bend left=15] node[label, above] {+1} (b2);
\draw[posedge] (c2) to[bend left=15] node[label, above] {+1} (d2);
\draw[negedge] (d2) to[bend left=15] node[label, above] {-1} (c2);

% Column 3: Permuted Matrix
\node[matrix node, right=3cm of B] (C) {\hspace{1cm}
    $G = \begin{pmatrix}
    0 & +1 & +1 & +1 \\
    -1 & 0 & +1 & +1 \\
    -1 & -1 & 0 & +1 \\
    -1 & -1 & -1 & 0
    \end{pmatrix}$
};


% Operation arrow 2
\draw[->, thick] 
    (B.east) -- node[op](op2) {$P^{T}BP$} (C.west);

% Operation arrow 2
\node[matrix node, below=-0.01cm of op2] (new) {$P = \begin{pmatrix} 0 & 0 & 1 & 0 \\ 0 & -1 & 0 & 0 \\ 1 & 0 & 0 & 0 \\ 0 & 0 & 0 & 1 \end{pmatrix}$};
    
% Graph C nodes
\node[circle, draw, fill=orange!20, below=1.5cm of C, xshift=-2.5cm] (a3) {a};
\node[circle, draw, fill=orange!20, right=of a3] (b3) {b};
\node[circle, draw, fill=orange!20, right=of b3] (c3) {c};
\node[circle, draw, fill=orange!20, right=of c3] (d3) {d};

% Graph C edges
\draw[posedge] (a3) -- node[label, above] {+1} (b3);
\draw[posedge] (a3) to[bend left=15] node[label, above] {+1} (c3);
\draw[posedge] (a3) to[bend left=30] node[label, above] {+1} (d3);
\draw[posedge] (b3) -- node[label, above] {+1} (c3);
\draw[posedge] (b3) to[bend left=15] node[label, above] {+1} (d3);
\draw[posedge] (c3) -- node[label, above] {+1} (d3);

\draw[negedge] (b3) to[bend left=15] node[label, above] {-1} (a3);
\draw[negedge] (c3) to[bend left=30] node[label, above] {-1} (a3);
\draw[negedge] (d3) to[bend left=45] node[label, above] {-1} (a3);
\draw[negedge] (c3) to[bend left=15] node[label, above] {-1} (b3);
\draw[negedge] (d3) to[bend left=30] node[label, above] {-1} (b3);
\draw[negedge] (d3) to[bend left=15] node[label, above] {-1} (c3);

\node[below=2.5cm of c3, xshift=-2cm] (bnode) {};
% Column backgrounds
\begin{scope}[on background layer]
    \node[column bg=blue/{(A) (a) (b) (c) (d)}] {};
    \node[column bg=cyan/{(B) (a2) (b2) (c2) (d2)}] {};
    \node[column bg=green/{(C) (a3) (b3) (c3) (d3) (bnode)}] {};
\end{scope}

\end{scope}
\end{tikzpicture}

